Monotone Submodular Multiway Partition

In submodular multiway partition (SUB-MP), the input is a non-negative submodular function $f:2^V \rightarrow \mathbb{R}_{\ge 0}$ given by an evaluation oracle along with $k$ terminals $t_1, t_2, \ldots, t_k\in V$. The goal is to find a partition $V_1, V_2, \ldots, V_k$ of $V$ with $t_i\in V_i$ for every $i\in [k]$ in order to minimize $\sum_{i=1}^k f(V_i)$. In this work, we focus on SUB-MP when the input function is monotone (termed MONO-SUB-MP). MONO-SUB-MP formulates partitioning problems over several interesting structures -- e.g., matrices, matroids, graphs, and hypergraphs. MONO-SUB-MP is NP-hard since the graph multiway cut problem can be cast as a special case. We investigate the approximability of MONO-SUB-MP: we show that it admits a $4/3$-approximation and does not admit a $(10/9-\epsilon)$-approximation for every constant $\epsilon>0$. Next, we study a special case of MONO-SUB-MP where the monotone submodular function of interest is the coverage function of an input graph, termed GRAPH-COVERAGE-MP. GRAPH-COVERAGE-MP is equivalent to the classic multiway cut problem for the purposes of exact optimization. We show that GRAPH-COVERAGE-MP admits a $1.125$-approximation and does not admit a $(1.00074-\epsilon)$-approximation for every constant $\epsilon>0$ assuming the Unique Games Conjecture. These results separate GRAPH-COVERAGE-MP from graph multiway cut in terms of approximability.

==> gadget-snp-hard.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,330); %set diagram left start at 0, and has height of 330

%Shape: Circle [id:dp8244262753257188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (142,60) .. controls (142,55.03) and (137.97,51) .. (133,51) .. controls (128.03,51) and (124,55.03) .. (124,60) .. controls (124,64.97) and (128.03,69) .. (133,69) .. controls (137.97,69) and (142,64.97) .. (142,60) -- cycle ;
%Shape: Circle [id:dp7469570606535232] 
\draw   (142,129) .. controls (142,124.03) and (137.97,120) .. (133,120) .. controls (128.03,120) and (124,124.03) .. (124,129) .. controls (124,133.97) and (128.03,138) .. (133,138) .. controls (137.97,138) and (142,133.97) .. (142,129) -- cycle ;
%Shape: Circle [id:dp8398505210251146] 
\draw   (142,196) .. controls (142,191.03) and (137.97,187) .. (133,187) .. controls (128.03,187) and (124,191.03) .. (124,196) .. controls (124,200.97) and (128.03,205) .. (133,205) .. controls (137.97,205) and (142,200.97) .. (142,196) -- cycle ;
%Straight Lines [id:da7945303739826284] 
\draw    (133,69) -- (133,120) ;
%Straight Lines [id:da5133867841459927] 
\draw    (133,138) -- (133,187) ;
%Shape: Circle [id:dp649822205948644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211,60) .. controls (211,55.03) and (206.97,51) .. (202,51) .. controls (197.03,51) and (193,55.03) .. (193,60) .. controls (193,64.97) and (197.03,69) .. (202,69) .. controls (206.97,69) and (211,64.97) .. (211,60) -- cycle ;
%Shape: Circle [id:dp7592962482068544] 
\draw   (211,129) .. controls (211,124.03) and (206.97,120) .. (202,120) .. controls (197.03,120) and (193,124.03) .. (193,129) .. controls (193,133.97) and (197.03,138) .. (202,138) .. controls (206.97,138) and (211,133.97) .. (211,129) -- cycle ;
%Shape: Circle [id:dp11850625017152394] 
\draw   (211,196) .. controls (211,191.03) and (206.97,187) .. (202,187) .. controls (197.03,187) and (193,191.03) .. (193,196) .. controls (193,200.97) and (197.03,205) .. (202,205) .. controls (206.97,205) and (211,200.97) .. (211,196) -- cycle ;
%Straight Lines [id:da6488313051794505] 
\draw    (202,69) -- (202,120) ;
%Straight Lines [id:da1737428401640324] 
\draw    (202,138) -- (202,187) ;
%Shape: Circle [id:dp2922044869450455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280,60) .. controls (280,55.03) and (275.97,51) .. (271,51) .. controls (266.03,51) and (262,55.03) .. (262,60) .. controls (262,64.97) and (266.03,69) .. (271,69) .. controls (275.97,69) and (280,64.97) .. (280,60) -- cycle ;
%Shape: Circle [id:dp40724211591326664] 
\draw   (280,129) .. controls (280,124.03) and (275.97,120) .. (271,120) .. controls (266.03,120) and (262,124.03) .. (262,129) .. controls (262,133.97) and (266.03,138) .. (271,138) .. controls (275.97,138) and (280,133.97) .. (280,129) -- cycle ;
%Shape: Circle [id:dp6370530731966637] 
\draw   (280,196) .. controls (280,191.03) and (275.97,187) .. (271,187) .. controls (266.03,187) and (262,191.03) .. (262,196) .. controls (262,200.97) and (266.03,205) .. (271,205) .. controls (275.97,205) and (280,200.97) .. (280,196) -- cycle ;
%Straight Lines [id:da5349484997112408] 
\draw    (271,69) -- (271,120) ;
%Straight Lines [id:da31878238659583236] 
\draw    (271,138) -- (271,187) ;
%Straight Lines [id:da14940877175339318] 
\draw    (142,60) -- (193,60) ;
%Straight Lines [id:da1547604298237384] 
\draw    (142,129) -- (193,129) ;
%Straight Lines [id:da7098759417890057] 
\draw    (142,196) -- (193,196) ;
%Straight Lines [id:da8240027892456354] 
\draw    (211,60) -- (262,60) ;
%Straight Lines [id:da45120186974743803] 
\draw    (211,129) -- (262,129) ;
%Straight Lines [id:da9696995216341129] 
\draw    (211,196) -- (262,196) ;
%Curve Lines [id:da6637579253420853] 
\draw    (138,51.6) .. controls (186,25.6) and (232,35.6) .. (266,52.6) ;
%Curve Lines [id:da2723689453971512] 
\draw    (126,66.6) .. controls (112,74.6) and (94,144.6) .. (127,189.6) ;
%Curve Lines [id:da1699799253676415] 
\draw    (195,65.6) .. controls (181,73.6) and (163,143.6) .. (196,188.6) ;
%Curve Lines [id:da8619981238969174] 
\draw    (277,66.6) .. controls (302,96.6) and (307,148.6) .. (278,189.6) ;
%Curve Lines [id:da8957456616719122] 
\draw    (138,120.6) .. controls (186,94.6) and (232,104.6) .. (266,121.6) ;
%Curve Lines [id:da8692879327212113] 
\draw    (138,202.6) .. controls (175,223.6) and (230,224.6) .. (266,203.6) ;

% Text Node
\draw (134,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (163,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (97,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (194,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (203,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (159,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (231,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (260,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (203,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (234,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (299,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (198,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (207,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (114,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (105,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (205,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (267,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};


\end{tikzpicture}

